Partially umbilic singularities of hypersurfaces of $\mathbb R^4$

This paper establishes the geometric structure of the lines of principal curvature of a hypersurface immersed in ${\mathbb R}^4$ in a neighborhood of the set $\mathcal{S}$ of its principal curvature singularities, consisting of the points at which atF least two principal curvatures are equal. Under generic conditions defined by appropriate transversality hypotheses it is proved that $\mathcal{S}$ is the union of regular smooth curves $\mathcal{S}_{12}$ and $\mathcal{S}_{23}$, consisting of partially umbilic points, where only two principal curvatures coincide. This curve is partitioned into regular arcs consisting of points of Darbouxian types $D_1,\; D_2,\; D_3$, with common boundary at isolated semi-Darbouxian transition points of types $ D_{12}$ and $D_{23}$. The stratified structure of the partially umbilic separatrix surfaces, consisting of the boundary of the set of points through which the principal lines approach $\mathcal S$, established in this work, extends to hypersurfaces in ${\mathbb R}^4$ the results of Darboux for umbilic points on analytic surfaces in ${\mathbb R}^3$, reformulated by Gutierrez and Sotomayor, to describe the umbilic separatrix structures of the umbilic types $D_1,\; D_2,\; D_3$, and further developed by Garcia, Gutierrez and Sotomayor, for their $ D_{12}$ and $D_{23}$ generic bifurcations. This work complements results of Garcia on the structure of principal curvature lines around the generic partially umbilic points of hypersurfaces in ${\mathbb R}^4$.

==> arkivD23Estratificadov1.eps_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arkivD23Estratificadov1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{710.23887432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63173906)%
    \put(0,0){\includegraphics[width=\unitlength]{arkivD23Estratificadov1.eps}}%
    \put(-0.0000924,0.62235401){\color[rgb]{0.12156863,0.10196078,0.09019608}\makebox(0,0)[lb]{\smash{Strata of dimension one}}}%
    \put(0.01909627,0.57983783){\color[rgb]{0.12156863,0.10196078,0.09019608}\makebox(0,0)[lb]{\smash{ ($F_3$ and $F_4$)}}}%
    \put(0.51953849,0.04257563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Strata of dimension two 
}}}%
    \put(0.39864257,0.00548608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(partially umbilic separatrix surfaces)}}}%
    \put(0.0044685,0.07461204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wedge sector ${\mathcal W}_2$}}}%
    \put(0.47806051,0.60461665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stratum of dimension two: $W_4({\mathcal S})$}}}%
    \put(0.76578747,0.55169086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{One dimensional }}}%
    \put(0.76673586,0.52222762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stratum $F_5$}}}%
    \put(0.50840794,0.53735745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.93231347,0.31189599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal S}_2$}}}%
    \put(0.08405412,0.40512784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal S}_1$}}}%
  \end{picture}%
\endgroup%


==> arxiv2D23Estratificada2_v1.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxiv2D23Estratificada2_v1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{71.40485246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59575422)%
    \put(0,0){\includegraphics[width=\unitlength]{arxiv2D23Estratificada2_v1.eps}}%
    \put(0.29071694,0.39266977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.8386387,0.40347425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bidimensional}}}%
    \put(0.83710563,0.36409391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stratum $W_2$}}}%
    \put(0.73443196,-0.00741878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bidimensional}}}%
    \put(0.73229161,-0.0353806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stratum $W_1$}}}%
    \put(0.13871475,0.0235478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wedge sector $\mathcal{W}_1$}}}%
    \put(0.13317025,-0.0171142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(three dimensional stratum)}}}%
    \put(0.92300086,0.23582671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_2$}}}%
    \put(-0.00147085,0.28699294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_1$}}}%
    \put(0.01796414,0.40759371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bidimensional}}}%
    \put(0.01555811,0.36821331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stratum $W_1$}}}%
    \put(0.44935782,0.52589135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{strata of dimension one}}}%
    \put(0.2592659,0.494357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(leaves $F_1$ and $F_2$ asymptotic of the point $D_{23}$)}}}%
  \end{picture}%
\endgroup%


==> arxiv2D23SN.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxiv2D23SN.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.29168315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55250619)%
    \put(0,0){\includegraphics[width=\unitlength]{arxiv2D23SN.eps}}%
    \put(0.33883942,0.01131363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.27180878,0.53015852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.80490061,0.41104637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^c_{\gamma_1}$}}}%
    \put(0.66194242,0.51519765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^s_{\gamma_1}$}}}%
  \end{picture}%
\endgroup%


==> arxiv4D12S1.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxiv4D12S1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{44.07877248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1495891)%
    \put(0,0){\includegraphics[width=\unitlength]{arxiv4D12S1.eps}}%
  \end{picture}%
\endgroup%


==> arxiv4D12S2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxiv4D12S2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.01215583bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6238181)%
    \put(0,0){\includegraphics[width=\unitlength]{arxiv4D12S2.eps}}%
    \put(0.04200421,0.31044591){\color[rgb]{0.12156863,0.10196078,0.09019608}\makebox(0,0)[lb]{\smash{$F_2$}}}%
    \put(0.047762,0.09167528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal S}_2$}}}%
    \put( 0.0096842,0.60328685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal S}_1$}}}%
    \put(0.06040118,0.41471235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.97686802,0.71592859){\color[rgb]{0.12156863,0.10196078,0.09019608}\makebox(0,0)[lb]{\smash{$W_1(\mathcal{S})$}}}%
    \put(0.9189604,0.00205147){\color[rgb]{0.12156863,0.10196078,0.09019608}\makebox(0,0)[lb]{\smash{$W_{3}(\mathcal{S})$}}}%
    \put(0.98170115,0.28762192){\color[rgb]{0.12156863,0.10196078,0.09019608}\makebox(0,0)[lb]{\smash{$W_4(\mathcal{S})$}}}%
    \put(0.99449252,0.42032943){\color[rgb]{0.12156863,0.10196078,0.09019608}\makebox(0,0)[lb]{\smash{$W_2(\mathcal{S})$}}}%
    \put(0.977945,0.10042351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal W}$}}}%
    \put(0.97693498,0.52299289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
  \end{picture}%
\endgroup%


==> arxivconfigD1D2D3f2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxivconfigD1D2D3f2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{655.53900682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3207885)%
    \put(0,0){\includegraphics[width=\unitlength]{arxivconfigD1D2D3f2.eps}}%
    \put(0.15008513,0.30189635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
    \put(0.50527049,0.29360806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
    \put(0.84854482,0.29101732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
    \put(-0.00178452,0.03363465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.33371751,0.00902254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.32724065,0.21110098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0.68516754,0.21176038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_3$}}}%
    \put(0.70591588,0.04149519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.86223033,0.00643178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
  \end{picture}%
\endgroup%


==> arxivfig1.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxivfig1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.75237644bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96434077)%
    \put(0,0){\includegraphics[width=\unitlength]{arxivfig1.eps}}%
    \put(0.03335417,-0.01787324){\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.73260588,0.32840622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_3$}}}%
    \put(0.11455055,0.31459874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal S}_{12}$}}}%
    \put(0.40107106,-0.01752076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{quadratic contact}}}%
    \put(0.75350582,-0.01950051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cubic contact}}}%
    \put(-0.0010316,-0.00866325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{transversal crossing}}}%
  \end{picture}%
\endgroup%


==> arxivprojD1S.eps_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxivprojD1S.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.72935069bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0347677)%
    \put(0,0){\includegraphics[width=\unitlength]{arxivprojD1S.eps}}%
    \put(0.56416475,0.85870623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^u_{\gamma_1}$}}}%
    \put(0.77368754,0.90126582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^s_{\gamma_1}$}}}%
    \put(0.43068798,0.51331562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi$}}}%
    \put(0.20485625,0.35863637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
    \put(0.54587569,0.03393508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(\mathcal{S})=\Pi(W^s_{\gamma_1})$}}}%
    \put(0.76515293,0.37229655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
  \end{picture}%
\endgroup%


==> arxivprojD2S.eps_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxivprojD2S.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{484.0918587bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84251394)%
    \put(0,0){\includegraphics[width=\unitlength]{arxivprojD2S.eps}}%
    \put(0.41097493,0.00024208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S}}}%
    \put(0.87110545,0.68474851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ W^s_{\gamma_3} $}}}%
    \put(0.65684865,0.27929679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1({\mathcal S)}= \Pi(W^s_{\gamma_2} )$}}}%
    \put(0.57522688,0.01692089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2({\mathcal S)}= \Pi(W^s_{\gamma_3} )$}}}%
    \put(0.75107731,0.74459524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ W^s_{\gamma_1} $}}}%
    \put(0.67344455,0.83088699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ W^s_{\gamma_2} $}}}%
    \put(0.84028643,0.63608226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.32472621,0.38094612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi$}}}%
    \put(0.6502043,0.73149243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.47809512,0.80390963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
  \end{picture}%
\endgroup%


==> arxivprojD3S.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arxivprojD3S.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.23442393bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62454171)%
    \put(0,0){\includegraphics[width=\unitlength]{arxivprojD3S.eps}}%
    \put(0.54025334,0.00283475){\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
    \put(0.71102851,0.17250065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1(\mathcal{S})=\Pi(W^u_{\gamma_1})$}}}%
    \put(0.6890633,0.02761064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_3(\mathcal{S})=\Pi(W^s_{\gamma_3})$}}}%
    \put(0.91015119,0.50774057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^s_{\gamma_3}$}}}%
    \put(0.37343284,0.24459048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2(\mathcal{S})=\Pi(W^s_{\gamma_2})$}}}%
    \put(0.5988134,0.61818488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^s_{\gamma_2}$}}}%
    \put(0.76656774,0.58610644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^u_{\gamma_1}$}}}%
    \put(0.50966671,0.56628381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.67582223,0.50996136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.83178977,0.46243371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
  \end{picture}%
\endgroup%

